Leptoquark Signals via $\nu $ interactions at Neutrino Factories

The accurate prediction of neutrino beam produced in muon decays and the absence of opposite helicity contamination for a particular neutrino flavour makes a future neutrino factory (NF) based on a muon storage ring (MSR), the ideal place to look for the lepton flavour violating (LFV) effects. In this paper, we address the contribution of mediating LFV leptoquarks (LQ) in $\nu (\bar\nu)-{N}$ interactions leading to production of $\tau$'s and wrong sign $\mu$'s at MSR and investigate the region where LQ interactions are significant in the near-site and short baseline experiments.

==> near_cont.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: near_cont.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Sat Mar 16 17:19:14 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
550 300 M
63 0 V
2837 0 R
-63 0 V
550 477 M
31 0 V
2869 0 R
-31 0 V
550 580 M
31 0 V
2869 0 R
-31 0 V
550 653 M
31 0 V
2869 0 R
-31 0 V
550 710 M
31 0 V
2869 0 R
-31 0 V
550 757 M
31 0 V
2869 0 R
-31 0 V
550 796 M
31 0 V
2869 0 R
-31 0 V
550 830 M
31 0 V
2869 0 R
-31 0 V
550 860 M
31 0 V
2869 0 R
-31 0 V
550 887 M
63 0 V
2837 0 R
-63 0 V
550 1063 M
31 0 V
2869 0 R
-31 0 V
550 1167 M
31 0 V
2869 0 R
-31 0 V
550 1240 M
31 0 V
2869 0 R
-31 0 V
550 1297 M
31 0 V
2869 0 R
-31 0 V
550 1343 M
31 0 V
2869 0 R
-31 0 V
550 1382 M
31 0 V
2869 0 R
-31 0 V
550 1416 M
31 0 V
2869 0 R
-31 0 V
550 1446 M
31 0 V
2869 0 R
-31 0 V
550 1473 M
63 0 V
2837 0 R
-63 0 V
550 1650 M
31 0 V
2869 0 R
-31 0 V
550 1753 M
31 0 V
2869 0 R
-31 0 V
550 1827 M
31 0 V
2869 0 R
-31 0 V
550 1883 M
31 0 V
2869 0 R
-31 0 V
550 1930 M
31 0 V
2869 0 R
-31 0 V
550 1969 M
31 0 V
2869 0 R
-31 0 V
550 2003 M
31 0 V
2869 0 R
-31 0 V
550 2033 M
31 0 V
2869 0 R
-31 0 V
550 2060 M
63 0 V
2837 0 R
-63 0 V
550 300 M
0 63 V
0 1697 R
0 -63 V
872 300 M
0 63 V
0 1697 R
0 -63 V
1194 300 M
0 63 V
0 1697 R
0 -63 V
1517 300 M
0 63 V
0 1697 R
0 -63 V
1839 300 M
0 63 V
0 1697 R
0 -63 V
2161 300 M
0 63 V
0 1697 R
0 -63 V
2483 300 M
0 63 V
0 1697 R
0 -63 V
2806 300 M
0 63 V
0 1697 R
0 -63 V
3128 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
550 300 M
2900 0 V
0 1760 V
-2900 0 V
550 300 L
1.000 UL
LT0
3087 1147 M
263 0 V
550 376 M
13 19 V
13 19 V
13 20 V
13 21 V
12 21 V
13 21 V
13 22 V
13 22 V
13 22 V
10 17 V
3 2 V
13 12 V
13 11 V
13 12 V
12 13 V
13 13 V
13 13 V
13 14 V
13 13 V
13 14 V
12 13 V
1 1 V
13 9 V
13 10 V
12 10 V
13 11 V
13 10 V
13 11 V
13 11 V
13 11 V
2 2 V
11 7 V
13 9 V
13 9 V
12 9 V
13 9 V
13 9 V
13 9 V
4 3 V
9 6 V
13 7 V
13 8 V
13 8 V
13 8 V
12 9 V
9 5 V
4 3 V
13 7 V
13 7 V
13 7 V
13 8 V
13 7 V
5 4 V
8 3 V
13 7 V
12 7 V
13 7 V
13 6 V
11 6 V
2 1 V
13 6 V
13 7 V
13 6 V
13 7 V
10 5 V
3 1 V
12 6 V
13 6 V
13 6 V
13 6 V
7 3 V
6 3 V
13 5 V
13 6 V
13 6 V
13 5 V
0 1 V
12 5 V
13 5 V
13 6 V
13 5 V
4 2 V
9 3 V
13 5 V
13 6 V
13 5 V
5 2 V
8 3 V
12 5 V
13 5 V
13 5 V
5 2 V
8 3 V
13 4 V
13 5 V
13 5 V
2 1 V
11 4 V
13 4 V
12 5 V
11 4 V
2 1 V
13 4 V
13 5 V
13 4 V
5 2 V
8 3 V
13 4 V
13 4 V
10 4 V
3 1 V
12 4 V
13 4 V
13 4 V
3 1 V
10 3 V
13 4 V
13 5 V
6 1 V
7 3 V
13 4 V
13 4 V
8 2 V
4 2 V
13 4 V
13 3 V
9 3 V
4 1 V
13 4 V
13 4 V
9 3 V
4 1 V
13 4 V
13 3 V
9 3 V
3 1 V
13 4 V
13 3 V
8 3 V
5 1 V
13 4 V
13 3 V
6 2 V
7 2 V
13 3 V
13 4 V
3 1 V
9 2 V
13 4 V
13 3 V
13 4 V
13 3 V
8 2 V
5 1 V
13 4 V
13 3 V
3 1 V
10 2 V
12 4 V
12 2 V
1 1 V
13 3 V
13 3 V
6 2 V
7 1 V
13 4 V
12 3 V
1 0 V
13 3 V
13 3 V
5 1 V
7 2 V
13 3 V
11 3 V
2 0 V
13 3 V
13 3 V
3 1 V
10 2 V
13 3 V
8 2 V
5 1 V
13 3 V
12 3 V
13 3 V
13 3 V
4 1 V
9 2 V
13 3 V
7 1 V
6 2 V
13 2 V
10 3 V
3 0 V
13 3 V
12 3 V
13 3 V
13 2 V
3 1 V
10 2 V
13 3 V
5 1 V
8 2 V
13 2 V
6 2 V
7 1 V
13 3 V
7 1 V
5 1 V
13 3 V
9 2 V
4 1 V
13 2 V
10 2 V
3 1 V
13 2 V
11 3 V
2 0 V
13 3 V
11 2 V
2 0 V
12 3 V
12 2 V
1 0 V
13 3 V
11 2 V
2 0 V
13 3 V
11 2 V
2 0 V
13 3 V
10 2 V
3 0 V
13 3 V
9 1 V
3 1 V
13 2 V
8 2 V
5 1 V
13 2 V
7 1 V
6 2 V
13 2 V
5 1 V
8 1 V
13 3 V
3 0 V
10 2 V
12 2 V
2 1 V
11 2 V
13 2 V
13 2 V
10 2 V
3 1 V
13 2 V
7 1 V
6 1 V
13 2 V
4 1 V
9 2 V
12 2 V
2 0 V
11 2 V
12 2 V
1 0 V
13 3 V
8 1 V
5 1 V
13 2 V
5 1 V
8 1 V
13 2 V
1 1 V
12 1 V
10 2 V
2 1 V
13 2 V
7 1 V
6 1 V
13 2 V
3 0 V
10 2 V
11 2 V
2 0 V
13 2 V
7 1 V
6 1 V
13 3 V
2 0 V
10 2 V
11 1 V
2 1 V
13 2 V
6 1 V
7 1 V
13 2 V
1.000 UL
LT1
3087 947 M
263 0 V
550 516 M
13 18 V
13 18 V
13 20 V
13 20 V
12 20 V
13 21 V
13 20 V
0 1 V
13 13 V
13 13 V
13 15 V
13 14 V
13 15 V
13 15 V
12 16 V
2 2 V
11 9 V
13 12 V
13 12 V
13 12 V
13 13 V
13 12 V
2 3 V
11 8 V
13 10 V
12 11 V
13 11 V
13 11 V
7 6 V
6 4 V
13 10 V
13 9 V
13 10 V
13 10 V
4 3 V
9 6 V
12 9 V
13 8 V
13 9 V
10 7 V
3 2 V
13 8 V
13 9 V
13 8 V
11 7 V
2 1 V
13 8 V
12 7 V
13 8 V
10 6 V
3 2 V
13 7 V
13 8 V
13 7 V
6 3 V
7 4 V
13 7 V
13 7 V
11 7 V
1 0 V
13 7 V
13 6 V
13 7 V
3 2 V
10 4 V
13 7 V
13 6 V
6 3 V
7 3 V
13 7 V
12 6 V
7 3 V
6 3 V
13 6 V
13 6 V
7 3 V
6 2 V
13 6 V
13 6 V
5 2 V
8 4 V
13 5 V
12 6 V
2 0 V
11 5 V
13 5 V
11 5 V
2 1 V
13 5 V
13 5 V
6 3 V
7 2 V
13 6 V
13 5 V
12 5 V
13 5 V
7 2 V
6 3 V
13 4 V
12 5 V
1 0 V
13 5 V
13 5 V
4 1 V
9 4 V
13 4 V
8 3 V
4 2 V
13 4 V
13 5 V
13 4 V
13 5 V
2 1 V
11 3 V
13 5 V
5 1 V
8 3 V
13 4 V
7 3 V
5 2 V
13 4 V
9 3 V
4 1 V
13 4 V
10 3 V
3 1 V
13 4 V
10 4 V
3 0 V
13 4 V
10 4 V
3 0 V
12 4 V
10 3 V
3 1 V
13 4 V
10 3 V
3 1 V
13 4 V
8 2 V
5 2 V
13 4 V
7 2 V
6 1 V
13 4 V
5 2 V
7 2 V
13 3 V
4 1 V
9 3 V
13 4 V
1 0 V
12 3 V
11 3 V
2 1 V
13 3 V
8 3 V
5 1 V
13 3 V
5 2 V
7 2 V
13 3 V
2 1 V
11 3 V
11 3 V
2 0 V
13 4 V
7 1 V
6 2 V
13 3 V
3 1 V
10 3 V
11 3 V
2 0 V
12 3 V
7 2 V
6 2 V
13 3 V
2 0 V
11 3 V
10 2 V
3 1 V
13 3 V
4 1 V
9 2 V
11 3 V
2 1 V
13 3 V
6 1 V
6 2 V
13 3 V
13 3 V
7 2 V
6 1 V
13 3 V
1 0 V
12 3 V
7 2 V
6 1 V
13 3 V
13 3 V
6 2 V
6 1 V
13 3 V
13 3 V
6 1 V
7 2 V
11 2 V
2 0 V
13 3 V
4 1 V
9 2 V
9 2 V
4 1 V
13 3 V
1 0 V
11 3 V
7 1 V
6 1 V
12 3 V
1 0 V
13 3 V
4 1 V
9 2 V
8 1 V
5 1 V
13 3 V
13 3 V
4 1 V
9 1 V
8 2 V
4 1 V
13 3 V
1 0 V
12 2 V
5 1 V
8 2 V
8 2 V
5 1 V
12 2 V
1 0 V
13 3 V
3 0 V
10 2 V
6 2 V
7 1 V
10 2 V
2 0 V
13 3 V
1 0 V
12 2 V
4 1 V
9 2 V
7 1 V
6 1 V
10 2 V
3 1 V
13 2 V
0 1 V
13 2 V
3 1 V
10 1 V
6 2 V
6 1 V
10 1 V
3 1 V
12 2 V
1 1 V
13 2 V
2 0 V
11 2 V
4 1 V
9 2 V
6 1 V
7 1 V
9 2 V
4 0 V
11 2 V
2 1 V
12 2 V
1 0 V
12 2 V
3 1 V
10 2 V
5 1 V
8 1 V
6 1 V
7 1 V
8 2 V
5 1 V
10 1 V
3 1 V
11 2 V
2 0 V
13 2 V
12 3 V
2 0 V
11 2 V
4 0 V
9 2 V
5 1 V
8 1 V
6 1 V
7 2 V
8 1 V
5 1 V
9 1 V
4 1 V
10 2 V
3 0 V
11 2 V
2 0 V
12 2 V
13 3 V
13 2 V
1 0 V
12 2 V
2 0 V
11 2 V
3 0 V
10 2 V
3 1 V
10 1 V
4 1 V
9 1 V
4 1 V
9 1 V
5 1 V
7 1 V
6 1 V
7 1 V
6 1 V
7 1 V
7 2 V
6 1 V
7 1 V
6 1 V
1.000 UL
LT2
3087 747 M
263 0 V
550 355 M
13 16 V
13 18 V
13 18 V
13 19 V
12 19 V
13 20 V
13 20 V
13 20 V
13 21 V
13 21 V
13 21 V
7 12 V
6 4 V
13 11 V
12 11 V
13 12 V
13 12 V
13 12 V
13 13 V
13 13 V
13 13 V
13 13 V
13 13 V
2 3 V
10 7 V
13 10 V
13 9 V
13 10 V
13 10 V
13 10 V
13 10 V
13 11 V
11 9 V
2 1 V
12 8 V
13 8 V
13 9 V
13 8 V
13 9 V
13 9 V
13 9 V
4 3 V
9 5 V
13 7 V
12 8 V
13 7 V
13 8 V
13 8 V
13 8 V
13 7 V
13 6 V
13 7 V
13 7 V
12 7 V
13 8 V
2 1 V
11 5 V
13 6 V
13 7 V
13 6 V
13 7 V
10 5 V
3 1 V
13 6 V
12 6 V
13 6 V
13 6 V
13 7 V
1 0 V
12 5 V
13 6 V
13 5 V
13 6 V
13 6 V
12 5 V
13 6 V
13 5 V
13 6 V
10 4 V
3 1 V
13 5 V
13 5 V
13 5 V
13 6 V
3 1 V
9 4 V
13 4 V
13 5 V
13 5 V
7 3 V
6 2 V
13 5 V
13 5 V
13 4 V
9 4 V
4 1 V
12 5 V
13 4 V
13 5 V
9 3 V
4 1 V
13 5 V
13 4 V
13 5 V
7 2 V
6 2 V
13 4 V
12 4 V
13 5 V
4 1 V
9 3 V
13 4 V
13 4 V
12 4 V
1 0 V
13 4 V
13 4 V
13 4 V
5 2 V
7 2 V
13 4 V
13 4 V
11 3 V
2 1 V
13 4 V
13 4 V
13 3 V
2 1 V
11 3 V
13 4 V
12 4 V
6 1 V
7 2 V
13 4 V
13 4 V
8 2 V
5 1 V
13 4 V
13 3 V
9 3 V
4 1 V
13 3 V
12 4 V
10 3 V
3 0 V
13 4 V
13 3 V
10 3 V
3 1 V
13 3 V
13 3 V
9 3 V
4 1 V
13 3 V
12 3 V
8 2 V
5 1 V
13 4 V
13 3 V
5 1 V
8 2 V
13 3 V
13 3 V
2 1 V
11 3 V
13 3 V
11 2 V
1 1 V
13 3 V
13 3 V
7 2 V
6 1 V
13 3 V
13 3 V
2 1 V
11 2 V
13 3 V
10 2 V
3 1 V
12 3 V
13 3 V
5 1 V
8 2 V
13 3 V
11 2 V
2 0 V
13 3 V
13 3 V
5 1 V
8 2 V
13 3 V
10 2 V
2 1 V
13 2 V
13 3 V
3 1 V
10 2 V
13 3 V
8 1 V
5 1 V
13 3 V
13 3 V
13 2 V
12 3 V
5 1 V
8 2 V
13 2 V
8 2 V
5 1 V
13 2 V
12 3 V
1 0 V
13 3 V
13 2 V
2 1 V
11 2 V
12 2 V
5 1 V
8 2 V
13 2 V
8 2 V
5 1 V
13 2 V
10 2 V
3 1 V
13 2 V
12 3 V
1 0 V
13 2 V
12 3 V
1 0 V
12 2 V
13 2 V
2 1 V
11 2 V
13 2 V
3 1 V
10 2 V
13 2 V
4 1 V
9 1 V
13 3 V
4 1 V
8 1 V
13 2 V
5 1 V
8 2 V
13 2 V
5 1 V
8 1 V
13 3 V
5 0 V
8 2 V
13 2 V
5 1 V
8 1 V
12 3 V
5 0 V
8 2 V
13 2 V
4 1 V
9 1 V
13 2 V
3 1 V
10 2 V
13 2 V
1 0 V
12 2 V
13 2 V
12 2 V
12 2 V
1 0 V
13 3 V
10 1 V
3 1 V
13 2 V
8 1 V
5 1 V
13 2 V
6 1 V
7 1 V
13 2 V
3 1 V
9 1 V
13 2 V
1 1 V
12 1 V
12 2 V
1 0 V
13 3 V
1.000 UL
LT3
3087 547 M
263 0 V
550 473 M
13 26 V
13 26 V
13 26 V
13 26 V
1 3 V
11 12 V
13 14 V
13 15 V
13 15 V
13 16 V
13 16 V
13 16 V
13 17 V
7 9 V
6 5 V
12 12 V
13 12 V
13 12 V
13 13 V
13 13 V
13 13 V
6 6 V
7 6 V
13 10 V
13 10 V
12 11 V
13 11 V
13 12 V
5 4 V
8 6 V
13 9 V
13 9 V
13 10 V
13 10 V
9 7 V
4 3 V
12 8 V
13 9 V
13 9 V
13 9 V
7 5 V
6 3 V
13 8 V
13 8 V
13 8 V
13 9 V
12 7 V
13 8 V
13 7 V
13 8 V
3 2 V
10 5 V
13 7 V
13 8 V
13 7 V
2 1 V
11 6 V
12 6 V
13 7 V
12 7 V
1 0 V
13 6 V
13 7 V
13 6 V
7 4 V
6 3 V
13 6 V
13 6 V
12 6 V
13 6 V
13 6 V
13 6 V
3 2 V
10 4 V
13 6 V
13 6 V
5 2 V
8 3 V
13 6 V
12 5 V
7 3 V
6 3 V
13 5 V
13 5 V
6 3 V
7 3 V
13 5 V
13 5 V
4 2 V
9 3 V
13 5 V
12 5 V
2 1 V
11 4 V
13 5 V
11 4 V
2 1 V
13 5 V
13 5 V
6 2 V
7 2 V
13 5 V
13 5 V
1 0 V
11 4 V
13 5 V
8 3 V
5 2 V
13 4 V
13 5 V
1 0 V
12 4 V
13 4 V
7 3 V
6 2 V
13 4 V
11 4 V
1 0 V
13 4 V
13 5 V
3 1 V
10 3 V
13 4 V
7 2 V
6 2 V
13 4 V
9 3 V
4 1 V
13 4 V
12 4 V
13 4 V
13 4 V
2 0 V
11 4 V
13 4 V
3 1 V
10 2 V
13 4 V
4 2 V
9 2 V
13 4 V
5 1 V
7 2 V
13 4 V
6 2 V
7 2 V
13 3 V
6 2 V
7 2 V
13 4 V
6 1 V
7 2 V
13 4 V
5 1 V
8 2 V
12 4 V
5 1 V
8 2 V
13 4 V
3 0 V
10 3 V
13 3 V
1 1 V
12 3 V
12 3 V
1 0 V
13 3 V
10 3 V
3 1 V
12 3 V
8 2 V
5 1 V
13 3 V
5 2 V
8 2 V
13 3 V
2 0 V
11 3 V
12 3 V
1 0 V
13 3 V
8 2 V
5 1 V
12 3 V
5 2 V
8 2 V
13 3 V
1 0 V
12 3 V
9 2 V
4 1 V
13 3 V
5 1 V
8 2 V
13 3 V
13 3 V
8 2 V
4 1 V
13 2 V
4 1 V
9 2 V
12 3 V
1 0 V
13 3 V
6 1 V
7 2 V
13 3 V
13 3 V
7 1 V
6 1 V
12 3 V
2 1 V
11 2 V
9 2 V
4 1 V
13 3 V
3 0 V
10 2 V
9 2 V
4 1 V
13 3 V
2 0 V
11 2 V
8 2 V
5 1 V
12 3 V
2 0 V
11 2 V
8 2 V
5 1 V
13 3 V
1 0 V
12 2 V
6 2 V
7 1 V
12 2 V
1 0 V
13 3 V
4 1 V
9 2 V
9 1 V
3 1 V
13 3 V
2 0 V
11 2 V
7 1 V
6 2 V
12 2 V
1 0 V
13 3 V
4 0 V
9 2 V
8 2 V
5 1 V
13 2 V
12 2 V
5 1 V
8 2 V
9 1 V
4 1 V
13 3 V
13 2 V
4 1 V
9 1 V
8 2 V
5 1 V
12 2 V
1 0 V
13 2 V
3 1 V
9 2 V
7 1 V
6 1 V
11 2 V
2 0 V
13 3 V
1 0 V
12 2 V
5 1 V
8 1 V
8 2 V
5 1 V
11 2 V
2 0 V
13 2 V
1 0 V
11 2 V
5 1 V
8 2 V
8 1 V
5 1 V
11 2 V
2 0 V
13 2 V
13 2 V
3 1 V
10 2 V
5 0 V
8 2 V
8 1 V
5 1 V
10 2 V
2 0 V
13 2 V
1 0 V
12 2 V
3 1 V
10 1 V
5 1 V
8 2 V
7 1 V
6 1 V
9 1 V
4 1 V
11 2 V
2 0 V
13 2 V
12 2 V
2 0 V
11 2 V
4 1 V
9 1 V
6 1 V
7 1 V
8 1 V
5 1 V
stroke
grestore
end
showpage
}}%
\put(3037,547){\makebox(0,0)[r]{\Large\bf $\sigma$=5, $\vert 
{\rm F} \vert$=2}}%
\put(3037,747){\makebox(0,0)[r]{\Large\bf $\sigma$=2, $\vert 
{\rm F} \vert$=2}}%
\put(3037,947){\makebox(0,0)[r]{\Large\bf $\sigma$=5, $\vert 
{\rm F} \vert$=0}}%
\put(3037,1147){\makebox(0,0)[r]{\Large\bf $\sigma$=2, $\vert 
{\rm F} \vert$=0}}%
\put(2000,50){\makebox(0,0){\Large\bf Leptoquark mass in GeV}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\Large\bf Product of LFV Couplings}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){\Large\bf 1000}}%
\put(3128,200){\makebox(0,0){\Large\bf 900}}%
\put(2806,200){\makebox(0,0){\Large\bf 800}}%
\put(2483,200){\makebox(0,0){\Large\bf 700}}%
\put(2161,200){\makebox(0,0){\Large\bf 600}}%
\put(1839,200){\makebox(0,0){\Large\bf 500}}%
\put(1517,200){\makebox(0,0){\Large\bf 400}}%
\put(1194,200){\makebox(0,0){\Large\bf 300}}%
\put(872,200){\makebox(0,0){\Large\bf 200}}%
\put(550,200){\makebox(0,0){\Large\bf 100}}%
\put(500,2060){\makebox(0,0)[r]{\Large\bf 10$^{-3}$}}%
\put(500,1473){\makebox(0,0)[r]{\Large\bf 10$^{-4}$}}%
\put(500,887){\makebox(0,0)[r]{\Large\bf 10$^{-5}$}}%
\put(500,300){\makebox(0,0)[r]{\Large\bf 10$^{-6}$}}%
\end{picture}%
\endgroup
\endinput


==> wnear_cont.tex <==
% GNUPLOT: LaTeX picture with Postscript
%\documentstyle{article}
%\begin{document}
%\pagestyle{empty}
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: wnear_cont.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Sat Mar 16 16:40:04 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
550 300 M
63 0 V
2837 0 R
-63 0 V
550 477 M
31 0 V
2869 0 R
-31 0 V
550 580 M
31 0 V
2869 0 R
-31 0 V
550 653 M
31 0 V
2869 0 R
-31 0 V
550 710 M
31 0 V
2869 0 R
-31 0 V
550 757 M
31 0 V
2869 0 R
-31 0 V
550 796 M
31 0 V
2869 0 R
-31 0 V
550 830 M
31 0 V
2869 0 R
-31 0 V
550 860 M
31 0 V
2869 0 R
-31 0 V
550 887 M
63 0 V
2837 0 R
-63 0 V
550 1063 M
31 0 V
2869 0 R
-31 0 V
550 1167 M
31 0 V
2869 0 R
-31 0 V
550 1240 M
31 0 V
2869 0 R
-31 0 V
550 1297 M
31 0 V
2869 0 R
-31 0 V
550 1343 M
31 0 V
2869 0 R
-31 0 V
550 1382 M
31 0 V
2869 0 R
-31 0 V
550 1416 M
31 0 V
2869 0 R
-31 0 V
550 1446 M
31 0 V
2869 0 R
-31 0 V
550 1473 M
63 0 V
2837 0 R
-63 0 V
550 1650 M
31 0 V
2869 0 R
-31 0 V
550 1753 M
31 0 V
2869 0 R
-31 0 V
550 1827 M
31 0 V
2869 0 R
-31 0 V
550 1883 M
31 0 V
2869 0 R
-31 0 V
550 1930 M
31 0 V
2869 0 R
-31 0 V
550 1969 M
31 0 V
2869 0 R
-31 0 V
550 2003 M
31 0 V
2869 0 R
-31 0 V
550 2033 M
31 0 V
2869 0 R
-31 0 V
550 2060 M
63 0 V
2837 0 R
-63 0 V
550 300 M
0 63 V
0 1697 R
0 -63 V
872 300 M
0 63 V
0 1697 R
0 -63 V
1194 300 M
0 63 V
0 1697 R
0 -63 V
1517 300 M
0 63 V
0 1697 R
0 -63 V
1839 300 M
0 63 V
0 1697 R
0 -63 V
2161 300 M
0 63 V
0 1697 R
0 -63 V
2483 300 M
0 63 V
0 1697 R
0 -63 V
2806 300 M
0 63 V
0 1697 R
0 -63 V
3128 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
550 300 M
2900 0 V
0 1760 V
-2900 0 V
550 300 L
1.000 UL
LT0
3087 1147 M
263 0 V
566 384 M
16 23 V
16 24 V
16 25 V
17 26 V
16 26 V
16 26 V
16 27 V
12 19 V
4 4 V
16 14 V
16 14 V
16 15 V
16 16 V
17 16 V
16 16 V
16 17 V
16 17 V
1 1 V
15 11 V
16 12 V
16 12 V
16 13 V
16 13 V
17 13 V
13 12 V
3 1 V
16 11 V
16 10 V
16 11 V
16 11 V
16 12 V
12 8 V
4 2 V
16 10 V
17 9 V
16 10 V
16 10 V
15 10 V
1 0 V
16 9 V
16 9 V
16 9 V
16 9 V
13 7 V
3 1 V
17 9 V
16 8 V
16 8 V
16 8 V
3 2 V
13 6 V
16 8 V
16 7 V
16 8 V
6 3 V
10 5 V
17 7 V
16 7 V
16 7 V
4 2 V
12 5 V
16 7 V
16 7 V
15 7 V
1 0 V
16 7 V
16 6 V
17 7 V
7 3 V
9 3 V
16 6 V
16 7 V
14 5 V
2 1 V
16 6 V
16 6 V
16 6 V
2 1 V
14 5 V
17 6 V
16 6 V
4 1 V
12 4 V
16 6 V
16 5 V
4 2 V
12 4 V
16 5 V
16 6 V
3 1 V
13 4 V
17 5 V
16 6 V
16 5 V
16 5 V
13 4 V
3 1 V
16 5 V
16 5 V
8 2 V
8 3 V
16 5 V
17 5 V
1 0 V
15 4 V
16 5 V
11 3 V
5 2 V
16 4 V
16 5 V
3 1 V
13 4 V
16 4 V
10 3 V
6 2 V
17 4 V
16 5 V
16 4 V
16 4 V
6 2 V
10 3 V
16 4 V
10 3 V
6 1 V
16 4 V
15 4 V
1 0 V
17 5 V
16 4 V
1 0 V
15 4 V
16 4 V
5 1 V
11 3 V
16 4 V
7 1 V
9 3 V
16 4 V
9 2 V
7 1 V
17 4 V
9 3 V
7 1 V
16 4 V
10 2 V
6 2 V
16 3 V
11 3 V
5 1 V
16 4 V
10 2 V
6 1 V
16 4 V
10 2 V
7 2 V
16 3 V
8 2 V
8 2 V
16 3 V
7 2 V
9 2 V
16 3 V
5 1 V
11 3 V
16 3 V
3 1 V
13 3 V
16 3 V
1 0 V
16 3 V
12 3 V
4 1 V
16 3 V
9 2 V
7 1 V
16 4 V
6 1 V
10 2 V
16 3 V
2 0 V
14 3 V
13 3 V
4 0 V
16 4 V
8 1 V
8 2 V
16 3 V
3 1 V
13 2 V
14 3 V
2 0 V
16 3 V
9 2 V
7 1 V
16 3 V
3 1 V
14 2 V
13 3 V
3 0 V
16 3 V
6 2 V
10 1 V
16 3 V
16 3 V
10 2 V
6 1 V
16 3 V
3 0 V
13 3 V
12 2 V
5 1 V
16 3 V
4 0 V
12 2 V
12 3 V
4 0 V
16 3 V
5 1 V
11 2 V
13 2 V
3 1 V
16 2 V
5 1 V
11 2 V
13 2 V
4 1 V
16 3 V
3 0 V
13 2 V
11 2 V
5 1 V
16 3 V
2 0 V
14 2 V
9 2 V
7 1 V
16 3 V
16 2 V
6 1 V
11 2 V
12 2 V
4 0 V
16 3 V
2 0 V
14 3 V
9 1 V
7 1 V
1.000 UL
LT1
3087 947 M
263 0 V
550 390 M
16 128 V
16 34 V
14 28 V
2 3 V
16 17 V
17 18 V
16 20 V
16 20 V
16 21 V
16 21 V
8 10 V
8 8 V
16 15 V
16 15 V
16 16 V
17 17 V
14 15 V
2 1 V
16 13 V
16 14 V
16 14 V
16 14 V
9 8 V
7 5 V
16 12 V
16 12 V
17 13 V
11 9 V
5 3 V
16 11 V
16 11 V
16 11 V
9 7 V
7 4 V
16 11 V
16 10 V
16 10 V
1 1 V
16 9 V
16 10 V
16 9 V
5 4 V
11 6 V
16 9 V
16 9 V
8 4 V
8 5 V
16 8 V
16 9 V
7 4 V
10 5 V
16 8 V
16 8 V
3 2 V
13 6 V
16 8 V
14 7 V
2 1 V
16 7 V
16 8 V
8 4 V
8 3 V
17 8 V
15 7 V
1 0 V
16 7 V
16 7 V
6 3 V
10 4 V
16 7 V
12 5 V
4 2 V
16 6 V
16 7 V
17 6 V
16 7 V
2 1 V
14 5 V
16 7 V
5 1 V
11 5 V
16 6 V
6 2 V
10 4 V
16 6 V
7 2 V
9 4 V
17 6 V
6 2 V
10 3 V
16 6 V
6 2 V
10 4 V
16 5 V
4 2 V
12 4 V
16 5 V
2 1 V
14 5 V
15 5 V
1 0 V
17 5 V
11 4 V
5 1 V
16 6 V
8 2 V
8 3 V
16 5 V
4 1 V
12 4 V
15 4 V
1 1 V
16 5 V
10 3 V
6 2 V
17 4 V
4 2 V
12 3 V
14 4 V
2 1 V
16 5 V
8 2 V
8 2 V
16 5 V
1 0 V
15 4 V
10 3 V
6 2 V
16 4 V
3 1 V
14 4 V
10 3 V
6 1 V
16 5 V
2 0 V
14 4 V
10 3 V
6 1 V
16 5 V
1 0 V
15 4 V
8 2 V
8 2 V
15 4 V
1 0 V
17 4 V
5 2 V
11 2 V
11 3 V
5 1 V
16 4 V
1 1 V
15 3 V
7 2 V
9 2 V
13 4 V
3 0 V
16 4 V
2 1 V
14 3 V
8 2 V
9 2 V
12 3 V
4 1 V
16 4 V
16 3 V
5 2 V
11 2 V
10 2 V
6 2 V
14 3 V
2 1 V
16 3 V
2 0 V
14 4 V
6 1 V
11 2 V
8 2 V
8 2 V
12 3 V
4 0 V
15 4 V
1 0 V
16 4 V
3 0 V
13 3 V
6 1 V
10 2 V
9 2 V
7 2 V
11 2 V
5 1 V
14 3 V
3 1 V
15 3 V
1 0 V
16 3 V
2 1 V
14 3 V
4 1 V
12 2 V
6 1 V
10 2 V
8 2 V
8 2 V
10 1 V
6 2 V
11 2 V
5 1 V
13 2 V
4 1 V
13 3 V
3 0 V
15 3 V
1 1 V
16 3 V
16 3 V
1 0 V
15 3 V
2 0 V
14 3 V
3 0 V
13 3 V
4 1 V
12 2 V
4 1 V
13 2 V
4 1 V
12 2 V
5 1 V
11 2 V
5 1 V
11 2 V
5 1 V
11 2 V
6 1 V
10 2 V
6 1 V
10 2 V
6 1 V
10 2 V
5 1 V
11 2 V
5 1 V
12 2 V
4 0 V
12 2 V
4 1 V
12 2 V
3 1 V
13 2 V
3 1 V
13 2 V
2 0 V
14 3 V
1 0 V
15 2 V
1 0 V
15 3 V
15 3 V
1 0 V
14 2 V
3 1 V
12 2 V
4 0 V
11 2 V
5 1 V
10 2 V
6 1 V
8 1 V
8 1 V
7 2 V
9 1 V
6 1 V
10 2 V
4 0 V
12 2 V
2 1 V
14 2 V
15 2 V
2 1 V
12 2 V
4 0 V
11 2 V
5 1 V
9 1 V
7 1 V
7 1 V
9 2 V
1.000 UL
LT2
3087 747 M
263 0 V
550 360 M
16 67 V
16 27 V
16 27 V
16 29 V
17 28 V
16 29 V
7 13 V
9 8 V
16 15 V
16 16 V
16 17 V
16 17 V
16 18 V
16 18 V
17 18 V
2 3 V
14 11 V
16 13 V
16 13 V
16 14 V
16 14 V
16 15 V
7 6 V
9 6 V
16 12 V
17 12 V
16 12 V
16 12 V
13 10 V
3 2 V
16 10 V
16 10 V
16 11 V
16 11 V
11 7 V
5 3 V
17 10 V
16 9 V
16 10 V
16 10 V
1 1 V
15 8 V
16 9 V
16 8 V
16 10 V
3 1 V
13 7 V
17 8 V
16 9 V
15 8 V
1 0 V
16 8 V
16 8 V
16 8 V
9 4 V
7 3 V
16 8 V
16 7 V
16 8 V
1 0 V
16 7 V
16 7 V
16 7 V
4 2 V
12 5 V
16 7 V
16 7 V
6 2 V
10 4 V
16 7 V
17 6 V
5 3 V
11 4 V
16 6 V
16 6 V
4 2 V
12 5 V
16 6 V
16 6 V
1 0 V
15 6 V
16 6 V
12 4 V
5 1 V
16 6 V
16 6 V
5 2 V
11 3 V
16 6 V
14 5 V
2 1 V
16 5 V
16 5 V
6 2 V
10 4 V
17 5 V
12 4 V
4 1 V
16 5 V
16 6 V
2 0 V
14 5 V
16 5 V
7 2 V
9 3 V
16 5 V
12 3 V
4 1 V
17 5 V
14 5 V
2 0 V
16 5 V
16 5 V
1 0 V
15 4 V
16 5 V
3 1 V
13 3 V
16 5 V
4 1 V
12 3 V
17 5 V
4 1 V
12 3 V
16 5 V
5 1 V
11 3 V
16 4 V
4 1 V
12 3 V
16 5 V
4 1 V
12 3 V
16 4 V
2 1 V
15 3 V
15 4 V
1 0 V
16 4 V
13 4 V
3 0 V
16 4 V
11 3 V
5 1 V
16 4 V
8 2 V
8 2 V
16 4 V
4 1 V
13 3 V
16 4 V
16 4 V
12 2 V
4 1 V
16 4 V
7 2 V
9 2 V
16 3 V
2 1 V
14 3 V
13 3 V
3 1 V
17 3 V
7 2 V
9 2 V
16 3 V
1 1 V
15 3 V
11 2 V
5 1 V
16 4 V
4 1 V
12 2 V
14 3 V
2 1 V
16 3 V
7 2 V
10 2 V
15 3 V
1 0 V
16 3 V
8 2 V
8 2 V
16 3 V
16 3 V
8 2 V
8 1 V
15 4 V
1 0 V
16 3 V
7 1 V
10 2 V
14 3 V
2 0 V
16 3 V
5 1 V
11 3 V
12 2 V
4 1 V
16 3 V
3 0 V
13 3 V
10 2 V
6 1 V
16 3 V
17 3 V
5 1 V
11 2 V
11 2 V
5 1 V
16 3 V
1 0 V
15 3 V
7 1 V
9 2 V
13 2 V
3 1 V
16 3 V
2 0 V
14 3 V
7 1 V
10 1 V
11 3 V
5 0 V
16 3 V
16 3 V
5 1 V
11 2 V
10 1 V
6 1 V
15 3 V
1 0 V
16 3 V
3 0 V
13 3 V
7 1 V
10 2 V
10 1 V
6 1 V
14 3 V
2 0 V
16 3 V
2 0 V
14 2 V
6 1 V
10 2 V
9 1 V
7 2 V
13 2 V
3 0 V
16 3 V
17 3 V
2 0 V
14 2 V
5 1 V
11 2 V
8 1 V
8 1 V
11 2 V
5 1 V
1.000 UL
LT3
3087 547 M
263 0 V
550 537 M
16 42 V
1 1 V
15 18 V
16 20 V
16 21 V
17 22 V
16 22 V
16 24 V
2 3 V
14 14 V
16 16 V
16 17 V
16 18 V
16 18 V
3 3 V
13 12 V
17 15 V
16 15 V
16 15 V
7 7 V
9 7 V
16 13 V
16 13 V
16 14 V
5 4 V
11 8 V
16 12 V
17 13 V
12 10 V
4 2 V
16 11 V
16 11 V
16 12 V
1 0 V
15 10 V
16 10 V
16 11 V
2 1 V
14 9 V
17 10 V
15 9 V
1 1 V
16 9 V
16 9 V
11 7 V
5 3 V
16 9 V
16 9 V
4 2 V
12 6 V
16 9 V
12 6 V
5 2 V
16 9 V
16 8 V
1 1 V
15 7 V
16 8 V
7 3 V
9 5 V
16 7 V
10 5 V
6 3 V
16 7 V
13 6 V
4 2 V
16 7 V
13 6 V
3 1 V
16 7 V
14 6 V
2 1 V
16 7 V
14 5 V
2 1 V
16 7 V
13 5 V
3 2 V
17 6 V
10 4 V
6 3 V
16 6 V
7 3 V
9 3 V
16 6 V
4 2 V
12 4 V
16 7 V
16 5 V
12 5 V
4 1 V
17 6 V
6 3 V
10 3 V
16 6 V
1 0 V
15 5 V
11 4 V
5 2 V
16 5 V
5 2 V
11 4 V
14 4 V
2 1 V
16 6 V
7 2 V
10 3 V
14 5 V
2 0 V
16 5 V
6 2 V
10 3 V
14 5 V
2 0 V
16 5 V
5 2 V
11 3 V
13 4 V
3 1 V
16 5 V
3 1 V
14 4 V
9 3 V
7 2 V
15 4 V
1 1 V
16 4 V
5 2 V
11 3 V
10 3 V
6 2 V
16 4 V
16 5 V
5 1 V
11 3 V
10 3 V
7 2 V
13 3 V
3 1 V
16 4 V
2 1 V
14 4 V
6 1 V
10 3 V
10 3 V
6 1 V
14 4 V
2 0 V
16 5 V
1 0 V
15 4 V
5 1 V
12 3 V
7 2 V
9 2 V
9 3 V
7 1 V
12 3 V
4 1 V
15 4 V
1 0 V
16 4 V
2 0 V
14 4 V
4 1 V
12 3 V
6 1 V
10 3 V
8 2 V
9 2 V
9 2 V
7 1 V
11 3 V
5 1 V
12 3 V
4 1 V
14 3 V
2 1 V
15 3 V
1 0 V
16 4 V
16 4 V
1 0 V
15 3 V
2 1 V
15 3 V
2 1 V
14 3 V
2 0 V
14 3 V
3 1 V
13 3 V
3 0 V
13 3 V
4 1 V
12 3 V
4 0 V
12 3 V
4 1 V
12 3 V
4 0 V
12 3 V
4 1 V
13 2 V
3 1 V
13 3 V
3 0 V
13 3 V
2 0 V
14 3 V
2 1 V
14 3 V
1 0 V
15 3 V
15 3 V
1 0 V
14 3 V
2 0 V
13 3 V
3 1 V
12 2 V
5 1 V
10 2 V
6 1 V
9 2 V
7 1 V
8 2 V
8 1 V
6 2 V
10 1 V
5 1 V
11 3 V
3 0 V
13 3 V
1 0 V
15 3 V
14 2 V
2 1 V
12 2 V
5 1 V
9 1 V
7 2 V
7 1 V
9 2 V
5 1 V
11 2 V
3 0 V
13 3 V
14 2 V
2 1 V
12 2 V
4 1 V
9 1 V
7 1 V
7 2 V
9 1 V
4 1 V
13 2 V
1 0 V
13 3 V
2 0 V
11 2 V
5 1 V
9 1 V
7 2 V
6 1 V
10 1 V
3 1 V
13 2 V
13 2 V
3 1 V
10 2 V
6 1 V
7 1 V
9 2 V
3 0 V
13 2 V
1 0 V
12 2 V
4 1 V
8 1 V
8 2 V
5 1 V
11 1 V
1 1 V
13 2 V
2 0 V
11 2 V
5 1 V
7 1 V
9 1 V
3 1 V
12 2 V
1 0 V
12 2 V
4 1 V
8 1 V
9 1 V
3 1 V
12 2 V
1 0 V
11 2 V
5 0 V
7 2 V
9 1 V
3 0 V
12 2 V
1 1 V
stroke
grestore
end
showpage
}}%
\put(3037,547){\makebox(0,0)[r]{\Large\bf $\sigma$=5, $\vert 
{\rm F} \vert$=2}}%
\put(3037,747){\makebox(0,0)[r]{\Large\bf $\sigma$=2, $\vert 
{\rm F} \vert$=2}}%
\put(3037,947){\makebox(0,0)[r]{\Large\bf $\sigma$=5, $\vert 
{\rm F} \vert$=0}}%
\put(3037,1147){\makebox(0,0)[r]{\Large\bf $\sigma$=2, $\vert 
{\rm F} \vert$=0}}%
\put(2000,50){\makebox(0,0){\Large\bf Leptoquark mass in GeV}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\Large\bf Product of LFV Couplings }}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){\Large\bf 1000}}%
\put(3128,200){\makebox(0,0){\Large\bf 900}}%
\put(2806,200){\makebox(0,0){\Large\bf 800}}%
\put(2483,200){\makebox(0,0){\Large\bf 700}}%
\put(2161,200){\makebox(0,0){\Large\bf 600}}%
\put(1839,200){\makebox(0,0){\Large\bf 500}}%
\put(1517,200){\makebox(0,0){\Large\bf 400}}%
\put(1194,200){\makebox(0,0){\Large\bf 300}}%
\put(872,200){\makebox(0,0){\Large\bf 200}}%
\put(550,200){\makebox(0,0){\Large\bf 100}}%
\put(500,2060){\makebox(0,0)[r]{\Large\bf 10$^{-4}$}}%
\put(500,1473){\makebox(0,0)[r]{\Large\bf 10$^{-5}$}}%
\put(500,887){\makebox(0,0)[r]{\Large\bf 10$^{-6}$}}%
\put(500,300){\makebox(0,0)[r]{\Large\bf 10$^{-7}$}}%
\end{picture}%
\endgroup
%\endinput
%\end{document}

